Mistral Supercomputer Job History Analysis

In this technical report, we show insights and results of operational data analysis from petascale supercomputer Mistral, which is ranked as 42nd most powerful in the world as of January 2018. Data sources include hardware monitoring data, job scheduler history, topology, and hardware information. We explore job state sequences, spatial distribution, and electric power patterns.

==> jobs_vs_racks.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={distinct racks},
ylabel={Number of allocated jobs},
xmin=-0.5, xmax=24.5,
ymin=2.33613549180241, ymax=982343.228151516,
ymode=log,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={,,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend entries={{failed jobs (right)},{number of jobs}},
legend style={draw=white!80.0!black}
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0,0) rectangle (axis cs:0.25,545302.5938);
\draw[fill=color0,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.25,127380.9769);
\draw[fill=color0,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.25,66510.58086);
\draw[fill=color0,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.25,37781.07369);
\draw[fill=color0,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.25,21104.61028);
\draw[fill=color0,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.25,12801.30884);
\draw[fill=color0,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.25,8937.937967);
\draw[fill=color0,draw opacity=0] (axis cs:7,0) rectangle (axis cs:7.25,6015.579871);
\draw[fill=color0,draw opacity=0] (axis cs:8,0) rectangle (axis cs:8.25,4339.769108);
\draw[fill=color0,draw opacity=0] (axis cs:9,0) rectangle (axis cs:9.25,2940.033649);
\draw[fill=color0,draw opacity=0] (axis cs:10,0) rectangle (axis cs:10.25,1979.661936);
\draw[fill=color0,draw opacity=0] (axis cs:11,0) rectangle (axis cs:11.25,1343.342028);
\draw[fill=color0,draw opacity=0] (axis cs:12,0) rectangle (axis cs:12.25,1059.691487);
\draw[fill=color0,draw opacity=0] (axis cs:13,0) rectangle (axis cs:13.25,786.141262);
\draw[fill=color0,draw opacity=0] (axis cs:14,0) rectangle (axis cs:14.25,770.990788);
\draw[fill=color0,draw opacity=0] (axis cs:15,0) rectangle (axis cs:15.25,542.050292);
\draw[fill=color0,draw opacity=0] (axis cs:16,0) rectangle (axis cs:16.25,373.711692);
\draw[fill=color0,draw opacity=0] (axis cs:17,0) rectangle (axis cs:17.25,371.186613);
\draw[fill=color0,draw opacity=0] (axis cs:18,0) rectangle (axis cs:18.25,267.658374);
\draw[fill=color0,draw opacity=0] (axis cs:19,0) rectangle (axis cs:19.25,180.122302);
\draw[fill=color0,draw opacity=0] (axis cs:20,0) rectangle (axis cs:20.25,58.076817);
\draw[fill=color0,draw opacity=0] (axis cs:21,0) rectangle (axis cs:21.25,35.351106);
\draw[fill=color0,draw opacity=0] (axis cs:22,0) rectangle (axis cs:22.25,15.992167);
\draw[fill=color0,draw opacity=0] (axis cs:23,0) rectangle (axis cs:23.25,8.41693);
\draw[fill=color0,draw opacity=0] (axis cs:24,0) rectangle (axis cs:24.25,4.208465);
\path [draw=black, fill opacity=0] (axis cs:0,2.33613549180241)
--(axis cs:0,982343.228151516);

\path [draw=black, fill opacity=0] (axis cs:1,2.33613549180241)
--(axis cs:1,982343.228151516);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:24.5,0);

\path [draw=black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:24.5,1);

\end{axis}

\begin{axis}[
ylabel={Probability of failure},
xmin=-0.5, xmax=24.5,
ymin=0, ymax=0.21521742585,
axis y line=right,
ytick={0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225},
yticklabels={0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200,},
tick align=outside,
xtick pos=left,
ytick pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0,0.172942511);
\draw[fill=color1,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1,0.154583522);
\draw[fill=color1,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2,0.152141206);
\draw[fill=color1,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3,0.166856031);
\draw[fill=color1,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4,0.187731493);
\draw[fill=color1,draw opacity=0] (axis cs:4.75,0) rectangle (axis cs:5,0.20029202);
\draw[fill=color1,draw opacity=0] (axis cs:5.75,0) rectangle (axis cs:6,0.204968977);
\draw[fill=color1,draw opacity=0] (axis cs:6.75,0) rectangle (axis cs:7,0.199648251);
\draw[fill=color1,draw opacity=0] (axis cs:7.75,0) rectangle (axis cs:8,0.19010228);
\draw[fill=color1,draw opacity=0] (axis cs:8.75,0) rectangle (axis cs:9,0.180270046);
\draw[fill=color1,draw opacity=0] (axis cs:9.75,0) rectangle (axis cs:10,0.157602667);
\draw[fill=color1,draw opacity=0] (axis cs:10.75,0) rectangle (axis cs:11,0.133249758);
\draw[fill=color1,draw opacity=0] (axis cs:11.75,0) rectangle (axis cs:12,0.108522151);
\draw[fill=color1,draw opacity=0] (axis cs:12.75,0) rectangle (axis cs:13,0.105578989);
\draw[fill=color1,draw opacity=0] (axis cs:13.75,0) rectangle (axis cs:14,0.094683362);
\draw[fill=color1,draw opacity=0] (axis cs:14.75,0) rectangle (axis cs:15,0.112535683);
\draw[fill=color1,draw opacity=0] (axis cs:15.75,0) rectangle (axis cs:16,0.088303365);
\draw[fill=color1,draw opacity=0] (axis cs:16.75,0) rectangle (axis cs:17,0.107762507);
\draw[fill=color1,draw opacity=0] (axis cs:17.75,0) rectangle (axis cs:18,0.085930433);
\draw[fill=color1,draw opacity=0] (axis cs:18.75,0) rectangle (axis cs:19,0.088828534);
\draw[fill=color1,draw opacity=0] (axis cs:19.75,0) rectangle (axis cs:20,0.120530021);
\draw[fill=color1,draw opacity=0] (axis cs:20.75,0) rectangle (axis cs:21,0.028287658);
\draw[fill=color1,draw opacity=0] (axis cs:21.75,0) rectangle (axis cs:22,0.187591838);
\draw[fill=color1,draw opacity=0] (axis cs:22.75,0) rectangle (axis cs:23,0);
\draw[fill=color1,draw opacity=0] (axis cs:23.75,0) rectangle (axis cs:24,0);
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.21521742585);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,0.21521742585);

\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
--(axis cs:24.5,0);

\path [draw=black, fill opacity=0] (axis cs:-0.5,1)
--(axis cs:24.5,1);

\end{axis}

\end{tikzpicture}
